On Non-Abelian Duality

A general study of non-abelian duality is presented. We first identify a possible obstruction to the conformal invariance of the dual theory for non-semisimple groups. We construct the exact non-abelian dual for any Wess-Zumino-Witten (WZW) model for any anomaly free subgroup, and the corresponding extension for coset conformal field theories. We characterize the exact non-abelian dual for $\sigma$-models with chiral isometries and extend the standard notion of duality to anomalous subgroups of WZW models, thus giving a way of constructing dual transformations for different groups on the left and on the right. We also present some new examples of non-abelian duality for four-dimensional gravitational instantons.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
---------------CUT HERE--------------------------------------

%!PS-Adobe-2.0 EPSF-2.0
%%Title: UNTITLED
%%Creator: Feynman
%%CreationDate: Thu Mar 24 15:16:20 1994
%%For: yolanda
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: 61 649 387 705
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc closepath
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -9 3 rlineto 1 -3 rlineto -1 -3 rlineto closepath
gsave 0 setlinejoin stroke grestore fill neg rotate
} def
%%EndSetup
gsave
61 649 326 56 rectclip
61 649 326 56 rectclip
0 0 1 setup
0 nxsetgray
136.924713 668.0755 moveto
136.924713 668.0755 lineto
137.303101 668.474243 lineto
137.66011 668.892212 lineto
137.994736 669.328369 lineto
138.306091 669.781372 lineto
138.593307 670.250061 lineto
138.855606 670.733154 lineto
139.092255 671.229309 lineto
139.302612 671.737183 lineto
139.486115 672.255371 lineto
139.642227 672.782471 lineto
139.770554 673.316956 lineto
139.870728 673.857483 lineto
139.94249 674.402466 lineto
139.985611 674.9505 lineto
140 675.5 lineto
139.985611 676.0495 lineto
139.942474 676.597534 lineto
139.870728 677.142517 lineto
139.770554 677.683044 lineto
139.642227 678.21759 lineto
139.486115 678.744629 lineto
139.302612 679.262817 lineto
139.092255 679.770691 lineto
138.855606 680.266846 lineto
138.855606 680.266846 lineto
138.593307 680.749939 lineto
138.306091 681.218628 lineto
137.994736 681.671692 lineto
137.660095 682.107788 lineto
137.303101 682.525757 lineto
136.924713 682.924561 lineto
136.52597 683.302917 lineto
136.107971 683.659912 lineto
135.671875 683.994568 lineto
135.218842 684.305969 lineto
134.750153 684.593201 lineto
134.267059 684.855469 lineto
133.770905 685.092163 lineto
133.263046 685.302551 lineto
132.744873 685.486023 lineto
132.217804 685.642151 lineto
131.683289 685.770508 lineto
131.142792 685.870667 lineto
130.597794 685.942444 lineto
130.049774 685.985596 lineto
129.500259 686 lineto
128.950745 685.985596 lineto
128.402725 685.942505 lineto
127.857719 685.870789 lineto
127.857719 685.870789 lineto
127.317215 685.77063 lineto
126.782692 685.642273 lineto
126.255615 685.486206 lineto
125.737434 685.302734 lineto
125.229568 685.092346 lineto
124.733398 684.855713 lineto
124.250298 684.593445 lineto
123.781586 684.306213 lineto
123.328552 683.994873 lineto
122.892426 683.660278 lineto
122.474411 683.303284 lineto
122.075653 682.924927 lineto
121.697243 682.526184 lineto
121.340225 682.108154 lineto
121.005569 681.672058 lineto
120.694191 681.219055 lineto
120.406952 680.750366 lineto
120.14463 680.267273 lineto
119.907959 679.771118 lineto
119.697571 679.263306 lineto
119.514053 678.745117 lineto
119.357903 678.218079 lineto
119.229553 677.683533 lineto
119.129349 677.143066 lineto
119.129349 677.143066 lineto
119.057571 676.598022 lineto
119.01442 676.050049 lineto
119 675.500549 lineto
119.014359 674.950989 lineto
119.057465 674.403015 lineto
119.129189 673.857971 lineto
119.229332 673.317444 lineto
119.357635 672.782959 lineto
119.513725 672.255859 lineto
119.697197 671.737671 lineto
119.907532 671.229797 lineto
120.144157 670.733643 lineto
120.406425 670.250549 lineto
120.693619 669.781799 lineto
121.004951 669.328735 lineto
121.339569 668.892639 lineto
121.696548 668.474609 lineto
122.074913 668.075867 lineto
122.473633 667.697449 lineto
122.891617 667.340393 lineto
123.327705 667.005737 lineto
123.780716 666.694336 lineto
124.249397 666.407104 lineto
124.732468 666.144775 lineto
124.732468 666.144775 lineto
125.228615 665.908081 lineto
125.736458 665.697693 lineto
126.254623 665.51416 lineto
126.781685 665.357971 lineto
127.316193 665.229614 lineto
127.856689 665.129395 lineto
128.401688 665.057617 lineto
128.949692 665.014404 lineto
129.499222 665 lineto
130.048737 665.014343 lineto
130.596756 665.057434 lineto
131.141754 665.12915 lineto
131.682266 665.229309 lineto
132.216797 665.357544 lineto
132.743881 665.513672 lineto
133.26207 665.697083 lineto
133.769958 665.90741 lineto
134.266129 666.144043 lineto
134.749237 666.406311 lineto
135.217972 666.693481 lineto
135.671021 667.004822 lineto
136.107162 667.339417 lineto
136.525192 667.69635 lineto
136.923981 668.074707 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
42 0 140 672 line
grestore
0 0 1 setup
0 nxsetgray
342.924713 665.075439 moveto
342.924713 665.075439 lineto
343.303101 665.474243 lineto
343.660095 665.892212 lineto
343.994751 666.328308 lineto
344.306091 666.781372 lineto
344.593292 667.250061 lineto
344.855591 667.733154 lineto
345.092255 668.229309 lineto
345.302612 668.737183 lineto
345.486115 669.255371 lineto
345.642242 669.78241 lineto
345.770569 670.316956 lineto
345.870728 670.857483 lineto
345.942474 671.402466 lineto
345.985596 671.9505 lineto
346 672.5 lineto
345.985596 673.0495 lineto
345.942474 673.597534 lineto
345.870728 674.142517 lineto
345.770569 674.683044 lineto
345.642242 675.217529 lineto
345.486115 675.744629 lineto
345.302612 676.262817 lineto
345.092255 676.770691 lineto
344.855621 677.266846 lineto
344.855621 677.266846 lineto
344.593323 677.749939 lineto
344.306091 678.218628 lineto
343.994751 678.671631 lineto
343.660095 679.107788 lineto
343.303101 679.525757 lineto
342.924713 679.9245 lineto
342.52597 680.302917 lineto
342.107971 680.659912 lineto
341.671875 680.994568 lineto
341.218842 681.305969 lineto
340.750153 681.593201 lineto
340.267059 681.855469 lineto
339.770905 682.092163 lineto
339.263062 682.30249 lineto
338.744873 682.486023 lineto
338.217804 682.642151 lineto
337.683289 682.770508 lineto
337.142792 682.870667 lineto
336.597809 682.942444 lineto
336.049774 682.985596 lineto
335.500275 683 lineto
334.950745 682.985596 lineto
334.40274 682.942505 lineto
333.857727 682.870789 lineto
333.857727 682.870789 lineto
333.31723 682.77063 lineto
332.782715 682.642273 lineto
332.255615 682.486206 lineto
331.737457 682.302734 lineto
331.229584 682.092346 lineto
330.733398 681.855713 lineto
330.250305 681.593445 lineto
329.781586 681.306213 lineto
329.328552 680.994873 lineto
328.892426 680.660278 lineto
328.474426 680.303284 lineto
328.075653 679.924927 lineto
327.697266 679.526184 lineto
327.34024 679.108215 lineto
327.005585 678.672058 lineto
326.694183 678.219055 lineto
326.406952 677.750366 lineto
326.144623 677.267273 lineto
325.907959 676.771179 lineto
325.697571 676.263306 lineto
325.514069 675.745117 lineto
325.35791 675.218079 lineto
325.229553 674.683533 lineto
325.129364 674.143066 lineto
325.129364 674.143066 lineto
325.057587 673.598083 lineto
325.014404 673.050049 lineto
325 672.500549 lineto
325.014374 671.950989 lineto
325.057465 671.403015 lineto
325.129181 670.857971 lineto
325.22934 670.317505 lineto
325.357635 669.782959 lineto
325.513733 669.255859 lineto
325.697205 668.737671 lineto
325.907532 668.229797 lineto
326.144165 667.733643 lineto
326.406433 667.250549 lineto
326.693634 666.781799 lineto
327.004944 666.328796 lineto
327.339569 665.892639 lineto
327.696533 665.474609 lineto
328.074921 665.075867 lineto
328.473633 664.697449 lineto
328.891602 664.340393 lineto
329.327698 664.005737 lineto
329.780701 663.694336 lineto
330.24939 663.407104 lineto
330.732452 663.144775 lineto
330.732452 663.144775 lineto
331.228607 662.908081 lineto
331.73645 662.697693 lineto
332.254608 662.51416 lineto
332.781677 662.357971 lineto
333.316193 662.229614 lineto
333.856689 662.129395 lineto
334.401672 662.057617 lineto
334.949707 662.014404 lineto
335.499207 662 lineto
336.048737 662.014343 lineto
336.596741 662.057434 lineto
337.141754 662.12915 lineto
337.682281 662.229309 lineto
338.216797 662.357544 lineto
338.743866 662.513672 lineto
339.262085 662.697083 lineto
339.769958 662.90741 lineto
340.266113 663.144043 lineto
340.749237 663.406311 lineto
341.217957 663.693481 lineto
341.671021 664.004822 lineto
342.107178 664.339417 lineto
342.525208 664.69635 lineto
342.923981 665.074707 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
35 0 346 669 line
grestore
0 0 1 setup
87.000000 684.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 28 15 rectclip
gsave
-292 -622 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 292 622 320 637
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 1 1
df<FFFFFFFFC0FFFFFFFFC0FFFFFFFFC022037C8E2B>0 D E /Fb 1 105
df<0007C0000001FFC0000001FFC00000000FC000000007C00000000F800000000F800000000F
800000000F800000001F000000001F000000001F000000001F000000003E000000003E00000000
3E000000003E000000007C000000007C000000007C000000007C07F00000F83FFC0000F8F83E00
00F9C00F0000FB000F0001F6000F8001FC000F8001FC000F8001F8000F8003F0000F8003F0000F
8003E0000F8003E0000F8007C0001F0007C0001F0007C0001F0007C0001F000F80003E000F8000
3E000F80003E000F80007C001F00007C001F00007C001F0000F8061F0000F8063E0001F00C3E00
01F00C3E0001F00C3E0001E0187C0003E0187C0001E0307C0001E0307C0001E060F80000E1C0F8
00007F807000003E0027387CB62E>104 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1231 520 a Fb(h)1277 532 y Fa(\000\000)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
0 0 1 setup
0 nxsetgray
77 672 moveto
77 672 lineto
77.547905 673.437866 lineto
78.402992 674.777771 lineto
79.533501 675.928345 lineto
80.888885 676.811279 lineto
82.403282 677.366272 lineto
83.999992 677.555542 lineto
85.596703 677.366272 lineto
87.111107 676.811279 lineto
88.466492 675.928406 lineto
89.597 674.777771 lineto
90.452095 673.437866 lineto
91 672 lineto
91.229881 670.562134 lineto
91.152573 669.222229 lineto
90.799843 668.071655 lineto
90.222237 667.188782 lineto
89.485619 666.633728 lineto
88.666687 666.444458 lineto
87.847755 666.633728 lineto
87.11113 667.188721 lineto
86.533516 668.071594 lineto
86.180779 669.222229 lineto
86.103462 670.562073 lineto
86.333336 672 lineto
86.333336 672 moveto
86.333336 672 lineto
86.881233 673.437866 lineto
87.736328 674.777771 lineto
88.866837 675.928345 lineto
90.222221 676.811279 lineto
91.736618 677.366272 lineto
93.333328 677.555542 lineto
94.930038 677.366272 lineto
96.444435 676.811279 lineto
97.799828 675.928406 lineto
98.930336 674.777771 lineto
99.785431 673.437866 lineto
100.333336 672 lineto
100.56321 670.562134 lineto
100.485901 669.222229 lineto
100.133179 668.071655 lineto
99.555573 667.188782 lineto
98.818947 666.633728 lineto
98.000015 666.444458 lineto
97.181084 666.633728 lineto
96.444466 667.188721 lineto
95.866852 668.071594 lineto
95.514114 669.222229 lineto
95.436798 670.562073 lineto
95.666664 672 lineto
95.666664 672 moveto
95.666664 672 lineto
96.214569 673.437866 lineto
97.069656 674.777771 lineto
98.200165 675.928345 lineto
99.55555 676.811279 lineto
101.069954 677.366272 lineto
102.666664 677.555542 lineto
104.263374 677.366272 lineto
105.777771 676.811279 lineto
107.133156 675.928406 lineto
108.263672 674.777771 lineto
109.118759 673.437866 lineto
109.666664 672 lineto
109.896545 670.562134 lineto
109.819237 669.222229 lineto
109.466507 668.071655 lineto
108.888901 667.188782 lineto
108.152283 666.633728 lineto
107.333351 666.444458 lineto
106.51442 666.633728 lineto
105.777794 667.188721 lineto
105.20018 668.071594 lineto
104.84745 669.222229 lineto
104.770126 670.562073 lineto
105 672 lineto
105 672 moveto
105 672 lineto
105.547905 673.437866 lineto
106.402992 674.777771 lineto
107.533501 675.928345 lineto
108.888885 676.811279 lineto
110.403282 677.366272 lineto
111.999992 677.555542 lineto
113.596703 677.366272 lineto
115.111107 676.811279 lineto
116.466492 675.928406 lineto
117.597 674.777771 lineto
118.452095 673.437866 lineto
119 672 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
283 669 moveto
283 669 lineto
283.547913 670.437866 lineto
284.402985 671.777771 lineto
285.533508 672.928345 lineto
286.888885 673.811279 lineto
288.40329 674.366272 lineto
290 674.555542 lineto
291.59671 674.366272 lineto
293.111115 673.811279 lineto
294.466492 672.928406 lineto
295.597015 671.777771 lineto
296.452087 670.437866 lineto
297 669 lineto
297.229889 667.562134 lineto
297.152557 666.222229 lineto
296.799835 665.071655 lineto
296.222229 664.188782 lineto
295.485626 663.633728 lineto
294.666687 663.444458 lineto
293.847748 663.633728 lineto
293.111115 664.188721 lineto
292.533508 665.071594 lineto
292.180786 666.222229 lineto
292.103455 667.562073 lineto
292.333344 669 lineto
292.333344 669 moveto
292.333344 669 lineto
292.881226 670.437866 lineto
293.736328 671.777771 lineto
294.866821 672.928345 lineto
296.222229 673.811279 lineto
297.736603 674.366272 lineto
299.333313 674.555542 lineto
300.930023 674.366272 lineto
302.444427 673.811279 lineto
303.799835 672.928406 lineto
304.930328 671.777771 lineto
305.785431 670.437866 lineto
306.333344 669 lineto
306.563202 667.562134 lineto
306.485901 666.222229 lineto
306.133179 665.071655 lineto
305.555573 664.188782 lineto
304.818939 663.633728 lineto
304.000031 663.444458 lineto
303.181091 663.633728 lineto
302.444458 664.188721 lineto
301.866852 665.071594 lineto
301.51413 666.222229 lineto
301.436798 667.562073 lineto
301.666656 669 lineto
301.666656 669 moveto
301.666656 669 lineto
302.214569 670.437866 lineto
303.069672 671.777771 lineto
304.200165 672.928345 lineto
305.555542 673.811279 lineto
307.069946 674.366272 lineto
308.666656 674.555542 lineto
310.263367 674.366272 lineto
311.777771 673.811279 lineto
313.133148 672.928406 lineto
314.263672 671.777771 lineto
315.118774 670.437866 lineto
315.666656 669 lineto
315.896545 667.562134 lineto
315.819244 666.222229 lineto
315.466522 665.071655 lineto
314.888916 664.188782 lineto
314.152283 663.633728 lineto
313.333344 663.444458 lineto
312.514404 663.633728 lineto
311.777802 664.188721 lineto
311.200195 665.071594 lineto
310.847443 666.222229 lineto
310.770142 667.562073 lineto
311 669 lineto
311 669 moveto
311 669 lineto
311.547913 670.437866 lineto
312.402985 671.777771 lineto
313.533508 672.928345 lineto
314.888885 673.811279 lineto
316.40329 674.366272 lineto
318 674.555542 lineto
319.59671 674.366272 lineto
321.111115 673.811279 lineto
322.466492 672.928406 lineto
323.597015 671.777771 lineto
324.452087 670.437866 lineto
325 669 lineto
stroke
grestore
0 0 1 setup
295.000000 683.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 26 15 rectclip
gsave
-292 -622 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 292 622 318 637
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 1 44
df<00007000000000700000000070000000007000000000700000000070000000007000000000
700000000070000000007000000000700000000070000000007000000000700000000070000000
007000000000700000FFFFFFFFF0FFFFFFFFF0FFFFFFFFF0000070000000007000000000700000
000070000000007000000000700000000070000000007000000000700000000070000000007000
0000007000000000700000000070000000007000000000700000000070000024257D9F2B>43
D E /Fb 1 105 df<0007C0000001FFC0000001FFC00000000FC000000007C00000000F800000
000F800000000F800000000F800000001F000000001F000000001F000000001F000000003E0000
00003E000000003E000000003E000000007C000000007C000000007C000000007C07F00000F83F
FC0000F8F83E0000F9C00F0000FB000F0001F6000F8001FC000F8001FC000F8001F8000F8003F0
000F8003F0000F8003E0000F8003E0000F8007C0001F0007C0001F0007C0001F0007C0001F000F
80003E000F80003E000F80003E000F80007C001F00007C001F00007C001F0000F8061F0000F806
3E0001F00C3E0001F00C3E0001F00C3E0001E0187C0003E0187C0001E0307C0001E0307C0001E0
60F80000E1C0F800007F807000003E0027387CB62E>104 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1231 520 a Fb(h)1277 532 y Fa(++)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
0 0 1 setup
148.000000 682.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 22 15 rectclip
gsave
-295 -622 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 295 622 317 637
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 1 1
df<FFFFFFFFC0FFFFFFFFC0FFFFFFFFC022037C8E2B>0 D E /Fb 1 66
df<000000000180000000000001C0000000000003C0000000000007C0000000000007C0000000
00000FC000000000000FC000000000001FC000000000003FC000000000003FE000000000007FE0
00000000006FE00000000000CFE000000000018FE000000000018FE000000000030FE000000000
070FE000000000060FE0000000000C0FE0000000000C0FF000000000180FF0000000003807F000
0000003007F0000000006007F0000000006007F000000000C007F000000001C007F00000000180
07F0000000030007F0000000030007F8000000060003F80000000E0003F80000000C0003F80000
00180003F8000000180003F8000000300003F80000007FFFFFF80000007FFFFFF8000000C00003
FC000000C00003FC000001800001FC000003800001FC000003000001FC000006000001FC000006
000001FC00000C000001FC00001C000001FC000018000001FC000030000001FE000030000001FE
000070000000FE0000F0000000FE0003F0000001FE000FF8000003FF00FFFF0000FFFFF8FFFF00
00FFFFF835387DB73C>65 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1245 520 a Fb(A)1305 532 y Fa(\000)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
0 0 1 setup
356.000000 678.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 21 15 rectclip
gsave
-295 -622 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 295 622 316 637
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 1 44
df<00007000000000700000000070000000007000000000700000000070000000007000000000
700000000070000000007000000000700000000070000000007000000000700000000070000000
007000000000700000FFFFFFFFF0FFFFFFFFF0FFFFFFFFF0000070000000007000000000700000
000070000000007000000000700000000070000000007000000000700000000070000000007000
0000007000000000700000000070000000007000000000700000000070000024257D9F2B>43
D E /Fb 1 66 df<000000000180000000000001C0000000000003C0000000000007C000000000
0007C000000000000FC000000000000FC000000000001FC000000000003FC000000000003FE000
000000007FE000000000006FE00000000000CFE000000000018FE000000000018FE00000000003
0FE000000000070FE000000000060FE0000000000C0FE0000000000C0FF000000000180FF00000
00003807F0000000003007F0000000006007F0000000006007F000000000C007F000000001C007
F0000000018007F0000000030007F0000000030007F8000000060003F80000000E0003F8000000
0C0003F8000000180003F8000000180003F8000000300003F80000007FFFFFF80000007FFFFFF8
000000C00003FC000000C00003FC000001800001FC000003800001FC000003000001FC00000600
0001FC000006000001FC00000C000001FC00001C000001FC000018000001FC000030000001FE00
0030000001FE000070000000FE0000F0000000FE0003F0000001FE000FF8000003FF00FFFF0000
FFFFF8FFFF0000FFFFF835387DB73C>65 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1245 520 a Fb(A)1305 532 y Fa(+)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
grestore
grestore
%%Trailer
